Compositional Verification of Almost-Sure B\"uchi Objectives in MDPs

This paper studies the verification of almost-sure B\"uchi objectives in MDPs with a known, compositional structure based on string diagrams. In particular, we ask whether there is a strategy that ensures that a B\"uchi objective is almost-surely satisfied. We first show that proper exit sets -- the sets of exits that can be reached within a component without losing locally -- together with the reachability of a B\"uchi state are a sufficient and necessary statistic for the compositional verification of almost-sure B\"uchi objectives. The number of proper exit sets may grow exponentially in the number of exits. We define two algorithms: (1) A straightforward bottom-up algorithm that computes this statistic in a recursive manner to obtain the verification result of the entire string diagram and (2) a polynomial-time iterative algorithm which avoids computing all proper exit sets by performing iterative strategy refinement.

==> tikz/example1.tex <==
\newcommand{\mybox}[1]{
    \begin{scope}
    \draw[omdp] (0,0) rectangle ++(2,2);
    \node at (1,1) {$\omdpc #1$};
    \draw[Arr] (-0.25, 1.8) -- ++(0.25, 0);
    \draw[Arr] (-0.25, 1.0) -- ++(0.25, 0);
    \draw[Arr] (-0.25, 0.2) -- ++(0.25, 0);
    \draw[Arr] (2, 1.8) -- ++(0.25, 0);
    \draw[Arr] (2, 1.0) -- ++(0.25, 0);
    \draw[Arr] (2, 0.2) -- ++(0.25, 0);
    
    \node at (-0.5, 1.8) {$\enarg 1^{\omdpc #1}$};
    \node at (-0.5, 1.0) {$\enarg 2^{\omdpc #1}$};
    \node at (-0.5, 0.2) {$\enarg 3^{\omdpc #1}$};
    \node at (2.5, 1.8) {$\exarg 1^{\omdpc #1}$};
    \node at (2.5, 1.0) {$\exarg 2^{\omdpc #1}$};
    \node at (2.5, 0.2) {$\exarg 3^{\omdpc #1}$};
    \end{scope}
}
\newcommand{\mytransitions}{
    \coordinate (center) at (1,1);
    \node[draw, circle, minimum size=0.2cm, inner sep=0] (en1) at (0.1,1.8){};
    \node[draw, circle, minimum size=0.2cm, inner sep=0] (en2) at (0.1,1.0){};
    \node[draw, circle, minimum size=0.2cm, inner sep=0] (en3) at (0.1,0.2){};
    \node[draw, circle, minimum size=0.2cm, inner sep=0] (ex1) at (1.9,1.8){};
    \node[draw, circle, minimum size=0.2cm, inner sep=0] (ex2) at (1.9,1.0){};
    \node[draw, circle, minimum size=0.2cm, inner sep=0] (ex3) at (1.9,0.2){};
    \node[draw, cloud, minimum size=1cm, fill=black!10] at (1,1){};
    \draw[Arr, shorten >= 0.2cm] (en1) -- (center);
    \draw[Arr, shorten >= 0.2cm] (en2) -- (center);
    \draw[Arr, shorten >= 0.2cm] (en3) -- (center);
    \draw[Arr, shorten <= 0.2cm] (center) -- (ex1);
    \draw[Arr, shorten <= 0.2cm] (center) -- (ex2);
    \draw[Arr, shorten <= 0.2cm] (center) -- (ex3);
}
\[
\scalemath{0.75}{
\sem*{
\tr\left(\tr\left(\tikz[baseline=1cm]{\mytransitions\mybox A} \seqcomp \tikz[baseline=1cm]{\mytransitions\mybox B}
\right)\right)} =
\tikz[baseline=1cm]{
\begin{scope}
\mytransitions
    \draw[omdp] (0,0) rectangle ++(2,2);
    \node at (1,1) {$\omdpc A$};
    \draw[Arr] (-0.25, 1.8) -- ++(0.25, 0);
    \draw[Arr] (2, 1.8) -- ++(0.5, 0);
    \draw[Arr] (2, 1) -- ++(0.5, 0);
    \draw[Arr] (2, 0.2) -- ++(0.5, 0);
    \node at (-0.5, 1.8) {$\enarg 1^{\omdpc C}$};
\end{scope}

\begin{scope}[xshift=2.5cm]
\mytransitions
    \draw[omdp] (0,0) rectangle ++(2,2);
    \node at (1,1) {$\omdpc B$};
    \draw[Arr] (2, 1.8) -- ++(0.25, 0);
    \draw[Arr, rounded corners] (2, 0.2) -| ++(0.25, -0.5) -| ++(-5,0.5) -- ++(0.25,0);
    \draw[Arr, rounded corners] (2, 1) -| ++(0.5, -1.5) -| ++(-5.5, 1.5) -- ++(0.5,0);
    \node at (2.5, 1.8) {$\exarg 1^{\omdpc C}$};
\end{scope}
}
}
\]


==> tikz/localsolution.tex <==
\begin{tikzpicture}[
    edge/.style={
        Arr,
        every node/.append style={ pos=0.5, },
    },
    s/.style={draw, circle, minimum size=0.4cm, inner sep=0},
    s1/.style={draw, circle, minimum size=0.2cm, inner sep=0},
    m/.style={insert path={[fill=black]circle[radius=1pt]}},
]

\newcommand{\mytransitions}[1]{
    \node[s] (en1) at (0.2,1.8){$\scalemath{0.7}{\enarg 1}$};
    \node[s] (en2) at (0.2,1.0){$\scalemath{0.7}{\enarg 2}$};
    \node[s] (en3) at (0.2,0.2){$\scalemath{0.7}{\enarg 3}$};
    \node[s] (ex1) at (1.8,1.8){$\scalemath{0.7}{\exarg 1}$};
    \node[s] (ex2) at (1.8,1.0){$\scalemath{0.7}{\exarg 2}$};
    \node[s] (ex3) at (1.8,0.2){$\scalemath{0.7}{\exarg 3}$};
}

\begin{scope}
    \draw[omdp] (0,0) rectangle ++(2,2);

    \mytransitions A
    
    \node (Alabel) at (1,2.25) {$\omdpc A$};

    \node[s1] (s1) at (1, 1.8) {};
    \node[s1] (s2) at (0.5, 0.5) {};
    \node[s1] (s3) at (1, 1) {};
            
    \draw[thick]
        (en2) -- ++(0.35,-0.15) [m]
            edge[edge] (s2)
        (s2) -- ++(0.75,0.25) [m]
            edge[edge, bend left=30] (s2)
            edge[edge] (ex3)
            edge[edge] (ex2);
            
    \draw[thick]
        (en1) -- ++(0.35,0) [m]
            edge[edge] (s1)
        (s1) -- ++(0.35,0) [m]
            edge[edge, bend right] (s1)
            edge[edge] (ex1)
        (s1) -- ++(0.35,-0.15) [m]
            edge[edge] (ex2)
            ;
            
    \draw[thick]
        (en3) -- ++(0.75,0) [m]
            edge[edge] (ex3);

    \draw[thick]
        (s3) -- ++(0.35, 0) [m]
            edge[edge, bend left] (s3);

    \draw[thick]
        (en2) -- ++(1, 0.35) [m]
            edge[edge] (s3)
            edge[edge] (ex1);

    \path 
        (en3) -- ++(0.75,0) [m]
        [draw] -- ++(0.25,0.15) node[above=-2pt]{$\buchiverts$};
\end{scope}

\begin{scope}[xshift=3cm]
    \draw[omdp] (0,0) rectangle ++(2,2);
    \node (Blabel) at (1,2.25) {$\solarg{\omdpc A}$};
    
    \mytransitions A
    
    \draw[thick] 
        (en2) -- (1,1) 
              edge[edge] (ex2)
              edge[edge] (ex3) node[inner sep=0, outer sep=0]{\contour{white}{$\strat_3$}}
        (en1) edge[edge] node{\contour{white}{$\strat_1$}} (ex1)
              edge[edge] node{\contour{white}{$\strat_2$}} (ex2)
        (en3) edge[edge] node{\contour{white}{$\strat_4^+$}} (ex3);
\end{scope}

\draw[double distance=1.5pt, -Implies] (2.25,1) -- node[above]{\tiny solution} (2.75,1);

\end{tikzpicture}


==> tikz/sequential1.tex <==
\begin{tikzpicture}[]

\contourlength{0.5pt}

\begin{scope}
    \foreach \x in {0,...,5} {
        \draw[Arr] ($ (2,1.8) + \x*(0,-0.3) $) -- ++(0.5, 0);
    };
    
    \begin{scope}
        \clip (0,0) rectangle (2,2);
        \filldraw[dashed, fill=red!60, opacity=0.9, thick] (0, 1.8)  -- (2,1.9) -- ++(0, -0.5)[rounded corners=10pt] -- (1.5,1)[sharp corners] -- (2,0.7) -- ++(0,-0.5)[rounded corners=10pt] -- (0.8,0.8)[sharp corners] -- cycle;
    \end{scope}

    \draw[omdp] (0,0) rectangle ++(2,2);
    \node (Alabel) at (1,2.25) {$\omdpc A$};

    \draw[Arr, overlay] (-0.25, 1.8) node[left]{$\strat$} -- ++(0.25, 0);
\end{scope}

\begin{scope}[xshift=2.5cm]
    \foreach \x in {0,...,5} {
        \draw[Arr] ($ (2,1.8) + \x*(0,-0.3) $) -- ++(0.25, 0);
    };
    
    \foreach \x / \mycolor [count=\n] in {0/green, 1/blue, 4/orange, 5/purple} {
        \begin{scope}
            \clip (0,0) rectangle (2,2);
            \filldraw[dashed, fill=\mycolor!60, opacity=0.9, thick] ($ (0,1.8) - \x*(0,0.3) $) -- ++(2,0.1) -- ++(0,-0.3) -- cycle;
        \end{scope}
        \node at ($ (-0.75, 1.8) - \x*(0, 0.3) $) {\contour{white}{$x_\n$}};
        \node[overlay] at ($ ( 2.40, 1.8) - \x*(0, 0.3) $) {$Y_\n$};
        \node at ($ ( 0.50, 1.8) - \x*(0, 0.3) $) {\contour{white}{$\strat_\n$}};
    };
    
    \node (Blabel) at (1,2.25) {$\omdpc B$};
    \draw[omdp] (0,0) rectangle ++(2,2);
\end{scope}

\path (Alabel) -- node{$\seqcomp$} (Blabel);
\end{tikzpicture}


==> tikz/shortcutgraph1.tex <==
\begin{tikzpicture}[
    edge/.style={
        Arr,
        every node/.append style={ pos=0.5, },
    },
    s/.style={draw, circle, minimum size=0.4cm, inner sep=0},
]

\contourlength{0.5pt}

\newcommand{\mytransitions}[1]{
    \node[s] (en1) at (0.2,1.8){$\scalemath{0.7}{\enarg 1}$};
    \node[s] (en2) at (0.2,1.0){$\scalemath{0.7}{\enarg 2}$};
    \node[s] (en3) at (0.2,0.2){$\scalemath{0.7}{\enarg 3}$};
    \node[s] (ex1) at (1.8,1.8){$\scalemath{0.7}{\exarg 1}$};
    \node[s] (ex2) at (1.8,1.0){$\scalemath{0.7}{\exarg 2}$};
    \node[s] (ex3) at (1.8,0.2){$\scalemath{0.7}{\exarg 3}$};
}

\begin{scope}
    \draw[omdp] (0,0) rectangle ++(2,2);
    \mytransitions A
    
    \node at (1,2.25) {$\omdpc A$};
    \draw[Arr] (-0.25, 1.8) -- ++(0.25, 0);
    \draw[Arr] (2, 1.8) -- ++(0.5, 0);
    \draw[Arr] (2, 1) -- ++(0.5, 0);
    \draw[Arr] (2, 0.2) -- ++(0.5, 0);

    \draw[thick] 
        (en2) -- (1,1) 
              edge[edge] (ex2)
              edge[edge] (ex3) node[inner sep=0, outer sep=0]{\contour{white}{$\strat_3$}}
        (en1) edge[edge] node{\contour{white}{$\strat_1$}} (ex1)
              edge[edge] node{\contour{white}{$\strat_2$}} (ex2)
        (en3) edge[edge] node{\contour{white}{$\strat_4^+$}} (ex3);
        
\end{scope}

\begin{scope}[xshift=2.5cm]
    \draw[omdp] (0,0) rectangle ++(2,2);
    \mytransitions B
    
    \node at (1,2.25) {$\omdpc B$};
    \draw[Arr] (2, 1.8) -- ++(0.25, 0);
    \draw[Arr, rounded corners] (2, 0.2) -| ++(0.25, -0.5) -| ++(-5,0.5) -- ++(0.25,0);
    \draw[Arr, rounded corners] (2, 1) -| ++(0.5, -1.5) -| ++(-5.5, 1.5) -- ++(0.5,0);
    
    \draw[edge]
        (en1) edge node{\contour{white}{$\strat_5$}} (ex1)
        (en2) edge node{\contour{white}{$\strat_6$}} (ex1)
              edge node{\contour{white}{$\strat_7$}} (ex2)
              edge node{\contour{white}{$\strat_8$}} (ex3)
        (en3) edge node{\contour{white}{$\strat_9$}} (ex3);
\end{scope}
\end{tikzpicture}


==> tikz/shortcutgraph2.tex <==
\begin{tikzpicture}[
    edge/.style={
        Arr,
        every node/.append style={ pos=0.5, },
    },
    s/.style={draw, circle, minimum size=0.4cm, inner sep=0},
]

\contourlength{0.5pt}

\newcommand{\mytransitions}[1]{
    \node[s] (en1) at (0.2,1.8){$\scalemath{0.7}{\enarg 1}$};
    \node[s] (en2) at (0.2,1.0){$\scalemath{0.7}{\enarg 2}$};
    \node[s] (en3) at (0.2,0.2){$\scalemath{0.7}{\enarg 3}$};
    \node[s] (ex1) at (1.8,1.8){$\scalemath{0.7}{\exarg 1}$};
    \node[s] (ex2) at (1.8,1.0){$\scalemath{0.7}{\exarg 2}$};
    \node[s] (ex3) at (1.8,0.2){$\scalemath{0.7}{\exarg 3}$};
}

\begin{scope}
    \draw[omdp] (0,0) rectangle ++(2,2);
    \mytransitions A
    
    \node at (1,2.25) {$\omdpc A$};
    \draw[Arr] (-0.25, 1.8) -- ++(0.25, 0);
    \draw[Arr] (2, 1.8) -- ++(0.5, 0);
    \draw[Arr] (2, 1) -- ++(0.5, 0);
    \draw[Arr] (2, 0.2) -- ++(0.5, 0);

    \draw [thick]
        (en2) -- (1,1)
              edge[edge] (ex2)
              edge[edge] (ex3)
        (en2) edge[edge] node{\contour{white}{$\strat_3$}} (ex2)
        (en3) edge[edge] node{\contour{white}{$\strat_4^+$}} (ex3)
        (en1) -- (1,1.5)
            edge[edge] (ex1)
            edge[edge] (ex2) node[inner sep=0, outer sep=0, minimum size=0, pos=1]{\contour{white}{$\strat_{1\cup2}$}};
\end{scope}

\begin{scope}[xshift=2.5cm]
    \draw[omdp] (0,0) rectangle ++(2,2);
    \mytransitions B
    
    \node at (1,2.25) {$\omdpc B$};
    \draw[Arr] (2, 1.8) -- ++(0.25, 0);
    \draw[Arr, rounded corners] (2, 0.2) -| ++(0.25, -0.5) -| ++(-5,0.5) -- ++(0.25,0);
    \draw[Arr, rounded corners] (2, 1) -| ++(0.5, -1.5) -| ++(-5.5, 1.5) -- ++(0.5,0);
    
    \draw[thick]
        (en1) edge[edge] node{\contour{white}{$\strat_5$}} (ex1)
        (en3) edge[edge] node{\contour{white}{$\strat_9$}} (ex3)
        (en2) -- (1,1)
            edge[edge] (ex1)
            edge[edge] (ex2)
            edge[edge] (ex3) node{\contour{white}{$\strat_{6\cup7\cup8}$}};
\end{scope}
\end{tikzpicture}


==> tikz/shortcutgraph3.tex <==
\begin{tikzpicture}[
    edge/.style={
        Arr,
        every node/.append style={ pos=0.5, },
    },
    s/.style={draw, circle, minimum size=0.4cm, inner sep=0},
    l/.style={fill=red!20},
]

\contourlength{0.5pt}


\begin{scope}
    \draw[omdp] (0,0) rectangle ++(2,2);
    \node[s] (en1) at (0.2,1.8){$\enarg 1$};
    \node[s] (en2) at (0.2,1.0){$\enarg 2$};
    \node[s] (en3) at (0.2,0.2){$\enarg 3$};
    \node[s,l] (ex1) at (1.8,1.8){$\exarg 1$};
    \node[s] (ex2) at (1.8,1.0){$\exarg 2$};
    \node[s] (ex3) at (1.8,0.2){$\exarg 3$};
    
    \node at (1,2.25) {$\omdpc A$};
    \draw[Arr] (-0.25, 1.8) -- ++(0.25, 0);
    \draw[Arr] (2, 1.8) -- ++(0.5, 0);
    \draw[Arr] (2, 1) -- ++(0.5, 0);
    \draw[Arr] (2, 0.2) -- ++(0.5, 0);

    \draw
        (en2) -- (1,1)
              edge[edge] (ex2)
              edge[edge] (ex3)
        (en1) edge[edge] node{\contour{white}{$\strat_2$}} (ex2)
        (en2) edge[edge] node{\contour{white}{$\strat_3$}} (ex2)
        (en3) edge[edge] node{\contour{white}{$\strat_4^+$}} (ex3);
        
\end{scope}

\begin{scope}[xshift=2.5cm]
    \draw[omdp] (0,0) rectangle ++(2,2);
    \node[s,l] (en1) at (0.2,1.8){$\enarg 1$};
    \node[s] (en2) at (0.2,1.0){$\enarg 2$};
    \node[s] (en3) at (0.2,0.2){$\enarg 3$};
    \node[s,l] (ex1) at (1.8,1.8){$\exarg 1$};
    \node[s] (ex2) at (1.8,1.0){$\exarg 2$};
    \node[s] (ex3) at (1.8,0.2){$\exarg 3$};
    
    \node at (1,2.25) {$\omdpc B$};
    \draw[Arr] (2, 1.8) -- ++(0.25, 0);
    \draw[Arr, rounded corners] (2, 0.2) -| ++(0.25, -0.5) -| ++(-5,0.5) -- ++(0.25,0);
    \draw[Arr, rounded corners] (2, 1) -| ++(0.5, -1.5) -| ++(-5.5, 1.5) -- ++(0.5,0);
    
    \draw[thick]
        (en2) -- (1,1) 
            edge[edge] node[pos=0]{\contour{white}{$\strat_{7\cup8}$}} (ex2)
            edge[edge] (ex3)
        (en3) edge[edge] node{\contour{white}{$\strat_9$}} (ex3);
\end{scope}
\end{tikzpicture}


==> tikz/trace1.tex <==
\begin{tikzpicture}

\begin{scope}
\clip (0,0) rectangle ++(2,2);
\fill[fill=red!60, draw=black, dashed, thick, opacity=0.9] (0, 1.8) -- ++(2,0.1) -- ++(0,-0.8)[rounded corners=10pt] -- (0.8, 0.8)[sharp corners] -- cycle; %
\end{scope}

\draw[omdp] (0,0) rectangle ++(2,2);

\draw[Arr] (-0.25, 1.8) node[left]{$\strat_1$} -- ++(0.25, 0);
\draw[Arr] (2, 1.8) -- ++(0.25, 0);
\draw[Arr] (2, 1.5) -- ++(0.25, 0);
\draw[Arr] (2, 1.2) -- ++(0.25, 0);
\draw[Arr] (2, 0.9) -- ++(0.25, 0);
\draw[Arr] (2, 0.6) -- ++(0.25, 0);
\draw[Arr, rounded corners] (2, 0.25) -| ++(0.25, -0.5) -| ++(-2.5, 0.5) -- ++(0.25, 0);

\draw[thick, decoration={brace}, decorate] (2.3, 1.8) -- (2.3, 1.2) node[pos=0.5,right]{$T_1$};

\end{tikzpicture}


==> tikz/trace2.tex <==
\begin{tikzpicture}

\begin{scope}
\clip (0,0) rectangle ++(2,2);
\fill[fill=orange!60, draw=black, dashed, thick] (0, 0.25) -- ++(2,1.4) -- ++(0,-0.6)[rounded corners=10pt] -- (1, 0.5)[sharp corners] -- (2, 0.4) -- ++(0,-0.3) -- cycle;
\fill[fill=red!60, draw=black, dashed, thick, opacity=0.9] (0, 1.8) -- ++(2,-1.05) -- ++(0,-0.65) -- cycle;
\end{scope}

\draw[omdp] (0,0) rectangle ++(2,2);

\draw[Arr] (-0.25, 1.8) node[left]{$\strat_1$} -- ++(0.25, 0);
\draw[Arr] (2, 1.8) -- ++(0.25, 0);
\draw[Arr] (2, 1.5) -- ++(0.25, 0);
\draw[Arr] (2, 1.2) -- ++(0.25, 0);
\draw[Arr] (2, 0.9) -- ++(0.25, 0);
\draw[Arr] (2, 0.6) -- ++(0.25, 0);
\draw[Arr, rounded corners] (2, 0.25) -| (2.25, -0.25) -| (-0.25, 0.25) -- (0, 0.25) node[left, xshift=-4pt]{$\strat_2$};

\draw[overlay, thick, decoration={brace}, decorate] (2.3, 0.25) -- ++(0, -0.6) node[pos=0.5,right]{$\substack{T_1\\T_2}$};
\draw[thick, decoration={brace}, decorate] (2.3, 1.5) -- ++(0, -0.3) node[pos=0.5,right]{$T_2$};
\draw[thick, decoration={brace}, decorate] (2.3, 0.6) -- ++(0, -0.3) node[pos=0.5,right]{$T_1$};
\node[overlay] at (1,-0.2) {\contour{white}{$\strat'$}};

\end{tikzpicture}


==> tikz/trace3.tex <==
\begin{tikzpicture}

\begin{scope}
\clip (0,0) rectangle ++(2,2);
\fill[fill=orange!60, draw=black, dashed, thick] (0, 0.25)[rounded corners=10pt] -- (1, 0.5)[sharp corners] -- (2, 0.4) -- ++(0,-0.3) -- cycle;
\fill[fill=red!60, draw=black, dashed, thick, opacity=0.9] (0, 1.8) -- ++(2,-1.05) -- ++(0,-0.65) -- cycle;
\end{scope}

\draw[omdp] (0,0) rectangle ++(2,2);

\draw[Arr] (-0.25, 1.8) node[left]{$\strat_1$} -- ++(0.25, 0);
\draw[Arr] (2, 1.8) -- ++(0.25, 0);
\draw[Arr] (2, 1.5) -- ++(0.25, 0);
\draw[Arr] (2, 1.2) -- ++(0.25, 0);
\draw[Arr] (2, 0.9) -- ++(0.25, 0);
\draw[Arr] (2, 0.6) -- ++(0.25, 0);
\draw[Arr, rounded corners] (2, 0.25) -| (2.25, -0.25) -| (-0.25, 0.25) -- (0, 0.25) node[left, xshift=-4pt]{$\strat_2$};

\filldraw (0.5, 0.3) circle (1pt) node[above] {$\buchiverts$};

\draw[overlay, thick, decoration={brace}, decorate] (2.3, 0.25) -- ++(0, -0.6) node[pos=0.5,right]{$\substack{T_1\\T_2}$};
\draw[thick, decoration={brace}, decorate] (2.3, 0.6) -- ++(0, -0.3) node[pos=0.5,right]{$T_1$};
\node[overlay] at (1,-0.2) {\contour{white}{$\strat'$}};

\end{tikzpicture}

